IgPose: A Generative Data-Augmented Pipeline for Robust Immunoglobulin-Antigen Binding Prediction

Predicting immunoglobulin-antigen (Ig-Ag) binding remains a significant challenge due to the paucity of experimentally-resolved complexes and the limited accuracy of de novo Ig structure prediction. We introduce IgPose, a generalizable framework for Ig-Ag pose identification and scoring, built on a generative data-augmentation pipeline. To mitigate data scarcity, we constructed the Structural Immunoglobulin Decoy Database (SIDD), a comprehensive repository of high-fidelity synthetic decoys. IgPose integrates equivariant graph neural networks, ESM-2 embeddings, and gated recurrent units to synergistically capture both geometric and evolutionary features. We implemented interface-focused k-hop sampling with biologically guided pooling to enhance generalization across diverse interfaces. The framework comprises two sub-networks--IgPoseClassifier for binding pose discrimination and IgPoseScore for DockQ score estimation--and achieves robust performance on curated internal test sets and the CASP-16 benchmark compared to physics and deep learning baselines. IgPose serves as a versatile computational tool for high-throughput antibody discovery pipelines by providing accurate pose filtering and ranking. IgPose is available on GitHub (https://github.com/arontier/igpose).

==> fig_augmentation.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=8.9cm,
    height=7cm,
    ybar,
    bar width=8pt,
    enlarge x limits=0.6,
    enlarge y limits={upper,value=0.0},
    ylabel={AP Score},
    ylabel shift=-0.15cm,
    symbolic x coords={SID-CA Test,CASP-16},
    xtick=data,
    ytick={0,0.2,0.4,0.6,0.8,1},
    ymin=0,
    ymax=1.0,
    ymajorgrids=true,
    tick label style={font=\small\seabornfont},
    legend style={
        at={(0.7,0.8)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=10pt},
        /tikz/every odd column/.append style={column sep=0pt},
        draw=none,
        font=\tiny\seabornfont
    },
    legend image post style={
        xshift=0pt,  
    },
    legend cell align=left,
    legend image code/.code={\draw[fill=#1] (0.2cm, 0.13cm) rectangle ( 0cm, -0.07cm);},
]

% 3-hop sampling with node threshold
\addplot [fill=blue!80,draw=black,bar shift=-20pt] coordinates {
  (SID-CA Test,0.846)
  (CASP-16,0.352)
};

% 3-hop sampling CDR
\addplot [fill=blue!45,draw=black,bar shift=-12pt] coordinates {
  (SID-CA Test,0.776)
  (CASP-16,0.326)
};
    
% Nondocking
\addplot [fill=blue!10,draw=black,bar shift=-4pt] coordinates {
  (SID-CA Test,0.835)
  (CASP-16,0.329)
};

% Random rotation
\addplot [fill=green1,draw=black,bar shift=4pt] coordinates {
  (SID-CA Test,0.352)
  (CASP-16,0.245)
};

% Mask Embed
\addplot [fill=green4,draw=black,bar shift=12pt] coordinates {
  (SID-CA Test,0.528)
  (CASP-16,0.254)
};

% Mask Embed + random rotation
\addplot [fill=green7,draw=black,bar shift=20pt] coordinates {
  (SID-CA Test,0.817)
  (CASP-16,0.102)
};

\legend{
3-hop Interface,
3-hop CDR,
Nondocking,
Random rotation,
Mask embed,
Mask embed +Rotation
}

\end{axis}
\end{tikzpicture}
\caption{Performance comparison of different data augmentation strategies on CASP-16 benchmark in AP score. Here, `interface' and `CDR' mean the selected seed sets for initializing the sampling procedure. `Nondocking' is the setting, where inter Ig-Ag edges are removed from $\mathcal{G}$. For a detailed description of augmentation strategies, please refer to \cref{sec:data_augmentation}. `3-hop' refers to a 3-hop BFS sampling procedure starting from a set of seed nodes and finishing once reaching a node threshold (600). All models perform weighted sum over all nodes in graphs. }
\label{fig:data_augmentation}
\end{figure}


==> fig_casp16_qa.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=8.9cm,
    height=7cm,
    ybar,
    bar width=8pt,
    enlarge x limits=0.3,
    enlarge y limits={upper,value=0},
    legend style={
        at={(0.83,0.68)},
        anchor=south,
        legend columns=1,
        column sep=0.2cm,
        /tikz/every even column/.append style={column sep=10pt},
        /tikz/every odd column/.append style={column sep=0pt},
        draw=none,
        font=\tiny\seabornfont
    },
    legend image post style={
        xshift=0pt,  
    },
    legend cell align=left,
    legend image code/.code={\draw[fill=#1] (0.2cm, 0.13cm) rectangle ( 0cm, -0.07cm);},
    ymajorgrids=true,
    ytick={0,0.2,0.4,0.6,0.8,1},
    ylabel={Score},
    ylabel shift=-0.15cm,
    symbolic x coords={AUC,AP,r},
    xtick=data,
    ymax=1.0,
    ymin=0,
    tick label style={font=\small\seabornfont}
]

  \addplot+[bar shift=-16pt,draw=black, fill=blue!70!black,error bars/.cd,y dir=both,y explicit,error bar style={draw=black, line width=0.5pt},
    error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
      (AUC,0.914)
      (AP,0.747)
      (r,0.3547)
    };

% QA110
\addplot [fill=blue!80,draw=black,bar shift=-8pt] coordinates {
  (AUC,0.8940)
  (AP,0.3261)
  (r,0.2316)
};

% QA212
\addplot [fill=blue!15,draw=black,bar shift=0pt] coordinates {
  (AUC,0.6984)
  (AP,0.1163)
  (r,0.0450)
};

% QA331
\addplot [fill=green1,draw=black,bar shift=8pt] coordinates {
  (AUC,0.6986)
  (AP,0.1192)
  (r,0.1915)
};

% QA425
\addplot [fill=green7,draw=black,bar shift=16pt] coordinates {
  (AUC,0.8604)
  (AP,0.2640)
  (r,0.3366)
};

\legend{IgPose,MIEnsembles-Server,PIEFold\_human,MULTICOM\_AI,MULTICOM\_GATE}
\end{axis}
\end{tikzpicture}
\caption{Performance of IgPose and top EMA methods reported in CASP-16 \citep{CASP16}. We downloaded predicted results from CASP-16 and computed AUC, AP, and $r$ scores.}
\label{fig:casp16_top_methods}
\end{figure}


==> fig_cls_reg.tex <==
\begin{figure*}[htbp] 
    \centering
    \subfloat[Classification Performance]{
        \begin{tikzpicture}
        \begin{axis}[
            width=8.9cm,
            height=7cm,
            ybar,
            bar width=5pt,
            enlarge x limits=0.25,
            enlarge y limits={upper,value=0.15},
            legend style={at={(0.5,0.810)},anchor=south,legend columns=4,draw=none,font=\tiny\seabornfont},
            legend image code/.code={\draw[fill=#1] (0.1cm, 0.1cm) rectangle (-0.03cm, -0.07cm);},
            legend style={
                /tikz/every even column/.style={column sep=8pt},
                row sep=-1pt,
                legend cell align={left},
              },
            ymajorgrids=true,
            ymax=1.0,
            ymin=0,
            ylabel={AP Score},
            ylabel shift=-2pt,
            ytick={0, 0.2, 0.4, 0.6,0.8,1},
            symbolic x coords={SID-CA Test, SID-CB Test,CASP-16},
            xtick=data,
            tick label style={font=\small\seabornfont},
            legend cell align=left
        ]
            % Igpose + abepitope
             \addplot+[bar shift=-27.5pt,draw=black, fill=blue!70!black,error bars/.cd,y dir=both,y explicit,error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
              (SID-CA Test,0.852) +- (0, 0.012) % updated
              (SID-CB Test,0.929) +- (0, 0.011)  % updated
              (CASP-16, 0.898) +- (0, 0.015) % updated
              
            };
            
            % Igpose
            \addplot+[bar shift=-22.5pt,draw=black, fill=blue!80,error bars/.cd,y dir=both,y explicit,,error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}]  coordinates {
            (SID-CA Test,0.861) +- (0, 0.014) % updated
              (SID-CB Test,0.890) +- (0, 0.015) % updated
              (CASP-16, 0.747) +- (0, 0.010) % updated
              
            };
            
            % MACE
            \addplot+[bar shift=-17.5pt,draw=black, fill=blue!50,error bars/.cd,y dir=both,y explicit,,error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
                (SID-CA Test,0.920) +- (0,0.006) % updated
              (SID-CB Test,0.894) +- (0,0.005) % updated
              (CASP-16, 0.4098) +- (0,0.026) % updated
            
              
            };

             % FastEGNN
            \addplot+[bar shift=-12.5pt,draw=black, fill=blue!20,error bars/.cd,y dir=both,y explicit,,error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
              (SID-CA Test, 0.840) +- (0,0.0160) % updated
              (SID-CB Test, 0.875) +- (0,0.008) % updated
              (CASP-16,  0.207) +- (0,0.0160) % updated
            };
            
            % Rosetta
            \addplot+[bar shift=-7.5pt,fill=green1,draw=black] coordinates {
              (SID-CA Test,0.862) % updated
              (SID-CB Test,0.823) % updated
              (CASP-16, 0.268) % updated
            };
            % Prodigy
            \addplot+[bar shift=-2.5pt,fill=green2,draw=black] coordinates {
              (SID-CA Test,0.007) % updated
              (SID-CB Test,0.021) % updated
              (CASP-16, 0.129) % updated
            };
            % DeepRank-GNN-ESM
            \addplot+[bar shift=2.5pt,fill=green3,draw=black] coordinates {
              (SID-CA Test, 0.041)  % updated
             (SID-CB Test, 0.128)  % updated
             (CASP-16,  0.083)  % updated
            };
            % TRScore
            \addplot+[bar shift=7.5pt,fill=green4,draw=black] coordinates {
              (SID-CA Test, 0.124) % updated
              (SID-CB Test, 0.138) % updated
              (CASP-16,  0.189) % updated
            };k
            % GNN-DOVE
            \addplot+[bar shift=12.5pt,fill=green5,draw=black] coordinates {
              (SID-CA Test, 0.040) % updated
              (SID-CB Test, 0.239) % updated
              (CASP-16,  0.174) % updated
            };
            % ProAffinityGNN
            \addplot+[bar shift=17.5pt,fill=green6,draw=black] coordinates {
              (SID-CA Test, 0.100) % updated
              (SID-CB Test, 0.131) % updated
              (CASP-16,  0.095) % updated
            };
            
            % AbEpiTarget
            \addplot+[bar shift=22.5pt,fill=green7!95,draw=black] coordinates {
              (SID-CA Test, 0.152) % updated
              (SID-CB Test, 0.125) % updated
              (CASP-16,  0.880) % updated
            };

            % MIEnsembles
            \addplot+[bar shift=27.5pt,fill=green7!65!black,draw=black] coordinates {
              (SID-CA Test, 0) % updated
              (SID-CB Test, 0) % updated
              (CASP-16,  0.326) % updated
            };
            
        \legend{IgPC-AbET,IgPoseClassifier,MACE,FastEGNN,Rosetta,Prodigy,DeepRank-GNN-ESM,TRScore,GNN-DOVE,ProAffinityGNN,AbEpiTarget,MIEnsembles}
        \end{axis}
        \end{tikzpicture}
        \label{fig:classification}
    }
    \hfill
    \subfloat[Regression Performance]{ 
    \begin{tikzpicture}
        \begin{axis}[
            width=8.9cm,
            height=7cm,
            ybar,
            bar width=6pt,
            enlarge x limits=0.53,
            legend style={at={(0.63,0.73)},anchor=south,legend columns=3,font=\tiny\seabornfont,draw=none, inner xsep=1pt,inner ysep=1pt},
            legend image code/.code={\draw[fill=#1] (0.1cm, 0.1cm) rectangle (-0.03cm, -0.07cm);},
            legend style={
                /tikz/every even column/.style={column sep=5pt},
                row sep=-1.5pt,
                legend cell align={left},
              },
            ymajorgrids=true,
            ylabel={Pearson Correlation},
            ylabel shift=-0.3cm,
            symbolic x coords={SID-R Test,CASP-16},
            xtick=data,
            ytick={-0.2, 0, 0.2, 0.4, 0.6, 0.8},
            ymax=0.8,
            ymin=-0.4,
            tick label style={font=\small\seabornfont},
            legend cell align=left
        ]
            % Igpose + AbEpi
            \addplot+[bar shift=-36pt,draw=black, fill=blue!70!black,error bars/.cd,y dir=both,y explicit,
            error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
              (SID-R Test,0.6863441046) +- (0,0.013)  % updated
              (CASP-16, 0.4149288877) +- (0,0.01) % updated
              
            };
            % transfer
            \addplot+[bar shift=-30pt,draw=black, fill=blue!80,error bars/.cd,y dir=both,y explicit,
            error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
            (SID-R Test,0.6534) +- (0,0.046)
              (CASP-16, 0.3547) +- (0,0.047)
            };
            
            % from sratch
            \addplot+[bar shift=-24pt,draw=black, fill=blue!50,error bars/.cd,y dir=both,y explicit,
            error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
            (SID-R Test,0.6191) +- (0,0.01)
              (CASP-16, 0.2282) +- (0,0.0130) 
            
              
            };
            
             % MACE
            \addplot+[bar shift=-18pt,draw=black, fill=blue!20,error bars/.cd,y dir=both,y explicit,
            error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
                (SID-R Test,0.600) +- (0,0.0275)  % updated
              (CASP-16, 0.233060365) +- (0,0.0319) % updated
            };

           % FastEGNN
            \addplot+[bar shift=-12pt,draw=black, fill=blue!10!black!10,error bars/.cd,y dir=both,y explicit,
            error bar style={draw=black, line width=0.5pt},
            error mark options={draw=black, line width=3pt, mark size=0.1pt}] coordinates {
              (SID-R Test,0.440) +- (0,0.047) % updated
              (CASP-16, 0.263) +- (0,0.0278) % updated
              
            };
            
            % Rosetta
            \addplot+[bar shift=-6pt,draw=black, fill=green1] coordinates {
              (SID-R Test,0.5512) 
              (CASP-16, 0.01513204) 
            };
            
            % Prodigy
            \addplot+[bar shift=0pt,draw=black, fill=green2] coordinates {
              (SID-R Test,-0.3290) 
              (CASP-16, 0.3812) % updated
            };
            
            % DeepRank-GNN-ESM
            \addplot+[bar shift=6pt,draw=black, fill=green3,error bars/.cd,y dir=both,y explicit] coordinates {
              (SID-R Test,0.0959) 
              (CASP-16, 0.0852) 
            };
            
            % TRScore
            \addplot+[bar shift=12pt,draw=black, fill=green4,error bars/.cd,y dir=both,y explicit] coordinates {
              (SID-R Test,-0.0156)
              (CASP-16, 0.1697)
            };
            
            % GNN-DOVE
            \addplot+[bar shift=18pt,draw=black, fill=green5,error bars/.cd,y dir=both,y explicit] coordinates {
              (SID-R Test,-0.1310)
              (CASP-16, 0.1637) 
            };
            
            % ProAffinityGNN
            \addplot+[bar shift=24pt,draw=black, fill=green6] coordinates {
              (SID-R Test,0.2673)
              (CASP-16, -0.1442)
            };
            
            
            % AbEpiScore
            \addplot+[bar shift=30pt,draw=black, fill=green7!95!white,error bars/.cd,y dir=both,y explicit] coordinates {
              (SID-R Test,0.3217)
              (CASP-16, 0.3114)
            };

            % QA110 - MIEnsembles-Server
            \addplot+[bar shift=36pt,draw=black, fill=green7!65!black,error bars/.cd,y dir=both,y explicit] coordinates {
              (SID-R Test, 0) % updated
              (CASP-16,  0.23157502) % updated
            };
            \legend{IgPS-AbES,IgPoseScore-FT,IgPoseScore-FS,MACE,FastEGNN,Rosetta,Prodigy,DeepRank-GNN-ESM,TRScore,GNN-DOVE,ProAffinityGNN,AbEpiScore,MIEnsembles}
        \end{axis}
        \end{tikzpicture}
        \label{fig:regression}
    }

\caption{
Model performance comparison across (\textbf{a}) classification and (\textbf{b}) regression tasks on our internal SID test datasets and CASP-16. 
Results of our three implemented models (IgPoseClassifier, FastEGNN, and MACE) are averaged over five executions and colored from pale to deep blue. 
All existing method results are colored from pale to deep green. In IgPC-AbET and IgPS-AbES settings, we perform weighted average on output probabilities/scores of IgPoseClassifier/IgPoseScore and AbEpiTarget/AbEpiScore with weights of 0.7 and 0.3, respectively.
FS and FT refer to two IgPoseScore variants: training from scratch and finetuning from a IgPoseClassifier checkpoint. 
Error bars of our models represent standard deviation of five executions.
Please refer to \cref{tab:detailed_classification} for a detailed comparison of methods on five metrics. (Best viewed in color)
}
\label{fig:performance}
\end{figure*}

==> fig_graph_construction.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=8.9cm,
    height=7cm,
    ybar,
    bar width=10pt,
    enlarge x limits=0.65,
    enlarge y limits={upper,value=0.0},
    legend style={
        at={(0.80,0.8)},
        anchor=south,
        legend columns=2,
        column sep=0.2cm,
        /tikz/every even column/.append style={column sep=10pt},
        /tikz/every odd column/.append style={column sep=0pt},
        draw=none,
        font=\tiny\seabornfont
    },
    legend image post style={
        xshift=0pt,  
    },
    legend cell align=left,
    legend image code/.code={\draw[fill=#1] (0.2cm, 0.13cm) rectangle ( 0cm, -0.07cm);},
    ymajorgrids=true,
    ytick={0,0.2,0.4,0.6,0.8,1},
    ylabel={Score},
    ylabel shift=-0.15cm,
    symbolic x coords={AUC,AP},
    xtick=data,
    ymax=1.0,
    ymin=0,
    ymajorgrids=true,
    tick label style={font=\small\seabornfont}
]

% AA-NoEF
\addplot [fill=blue!80,draw=black,bar shift=-25pt] coordinates {
  (AUC,0.8747193187)
  (AP,0.2968704005)
};
% AA-EF-15
\addplot [fill=blue!45,draw=black,bar shift=-15pt] coordinates {
  (AUC,0.8825150478)
  (AP,0.321540873)
};

% AA-EF-30
\addplot [fill=blue!10,draw=black,bar shift=-5pt] coordinates {
  (AUC,0.8909621509)
  (AP,0.3515720679)
};

% AA-EF-45
\addplot [fill=green1,draw=black,bar shift=5pt] coordinates {
  (AUC,00.8507688002)
  (AP,0.2436457798)
};

% AA-EF-60
\addplot [fill=green4,draw=black,bar shift=15pt] coordinates {
  (AUC,0.8471611907)
  (AP,0.2421673079)
};
		
% CA-EF-30
\addplot [fill=green7,draw=black,bar shift=25pt] coordinates {
  (AUC,0.8396610851)
  (AP,0.2387877841)
};

\legend{AA-NoEF,AA-EF-15,AA-EF-30,AA-EF-45,AA-EF-60,$\text{C}_\alpha$-EF-30}
\end{axis}
\end{tikzpicture}
\caption{Performance comparison across graph construction methods on CASP-16. Here, AA (all-atom) denotes the baseline setting, $\text{C}_\alpha$ means edges in a graph are established based on $\text{C}_\alpha$ distances, and EF represents edge features with a corresponding size. All models perform weighted sum global pooling over all nodes in graphs.}
\label{fig:graph_construction}
\end{figure}

==> fig_gru.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=9cm,
        height=6.5cm,
        xlabel={\#Epoch},
        ylabel={AUC Score},
        xmin=1, xmax=15,
        ymin=0.55, ymax=1.05,
        grid=major,
        ylabel shift=-0.3cm,
       legend style={
        at={(0.25,0.0)},
        anchor=south,
        legend columns=1,
        draw=none,
        font=\tiny\seabornfont},
        nodes={               
          inner xsep=8pt,
        },
        column sep=0.1cm,
        legend cell align=left,
      ]
        % data table

        \addplot[color=ForestGreen,mark=*,] table[row sep=\\,y=OurTestSingle,x=Epoch] {
        % updated
          Epoch  OurTestSingle \\
          1      0.9653695871026574 \\
            2      0.9649114616537684 \\
            3      0.9686136940452077 \\
            4      0.9687137484162787 \\
            5      0.974004178452109 \\
            6      0.9934732018205735 \\
            7      0.9955119278428302 \\
            8      0.9886281618946553 \\
            9      0.9871024430667301 \\
            10     0.993550181270528 \\
            11     0.9841672311406022 \\
            12     0.9891450779554056 \\
            13     0.986465171748025 \\
            14     0.9884655656608861 \\
            15     0.9806515525513044 \\
        };
        \addlegendentry{SID-CA Test (Original GRU)}

        \addplot[color=blue!80,mark=diamond*] table[row sep=\\,y=CASP-16,x=Epoch] {
        % updated
          Epoch  CASP-16  \\
          1      0.7469219002653454 \\
          2      0.8668849365840949 \\
          3      0.8054729010548678 \\
          4      0.7535530300698545 \\
          5      0.7674552108841005 \\
          6      0.7412799998854727 \\
          7      0.7283455746299158 \\
          8      0.71967514335595 \\
          9      0.7330741199114992 \\
          10     0.7186311555731483 \\
          11     0.7127777376136951 \\
          12     0.6628753363344254 \\
          13     0.6922608902921662 \\
          14     0.6433276761626489 \\
          15     0.6736523538578159 \\
        };
        \addlegendentry{CASP-16 (Original GRU)}
        
        \addplot[color=DeepBlue,mark=square*] table[row sep=\\,y=OurTestDouble,x=Epoch] {
        % updated
          Epoch  OurTestDouble  \\
          1      0.9655802245656367 \\
          2      0.967860764412873 \\
          3      0.9691041306882833 \\
          4      0.9694996197051252 \\
          5      0.97080827035435 \\
          6      0.971712164190547 \\
          7      0.9934936918461551 \\
          8      0.9953915095386429 \\
          9      0.9956094603645989 \\
          10     0.9952696411711065 \\
          11     0.9929543943728464 \\
          12     0.9917324953396226 \\
          13     0.9949946335046845 \\
          14     0.9957529535899029 \\
          15     0.9906414802851911 \\
        };
        \addlegendentry{SID-CA Test (Customized GRU)}

        \addplot[color=MaroonBrickRed,mark=triangle*] table[row sep=\\,y=CASP-16,x=Epoch] {
        % updated
          Epoch  CASP-16  \\
          1      0.8794450007766381 \\
          2      0.8613189105305692 \\
          3      0.8132274719461836 \\
          4      0.7664720657214825 \\
          5      0.7366140867129023 \\
          6      0.7357884165672307 \\
          7      0.7318651412586692 \\
          8      0.7163910734570847 \\
          9      0.7303648338244885 \\
          10     0.7254201182923695 \\
          11     0.7345372059780381 \\
          12     0.7184525645880203 \\
          13     0.7270929324496599 \\
          14     0.6605060531249127 \\
          15     0.7156044141678841 \\
        };
        \addlegendentry{CASP-16 (Customized GRU)}

      \end{axis}
    \end{tikzpicture}
    \caption{AUC Score trends over 15 training epochs for IgPoseClassifier's GRU variants on SID-CA test set and CASP-16. All models use the all-node global pooling operator in this experiment. }
    \label{fig:test_set_vs_casp16}
\end{figure}

==> fig_pooling.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=8.9cm,
    height=7cm,
    ybar,
    bar width=8pt,
    enlarge x limits=0.6,
    enlarge y limits={upper,value=0.05},
    ylabel={AP Score},
    ylabel shift=-0.15cm,
    symbolic x coords={SID-CA Test,CASP-16},
    xtick=data,
    ymin=0,
    ymax=1.0,
    ymajorgrids=true,
    tick label style={font=\small\seabornfont},
    legend style={
        at={(0.5,0.85)},anchor=south,
        legend columns=4,
        /tikz/every even column/.append style={column sep=5pt},
        /tikz/every odd column/.append style={column sep=0pt},
        draw=none,
        font=\tiny\seabornfont
    },
    legend image post style={
        xshift=0pt,  
    },
    legend cell align=left,
    legend image code/.code={\draw[fill=#1] (0.2cm, 0.13cm) rectangle ( 0cm, -0.07cm);},
]

% Ensemble of 3 methods
\addplot [bar shift=-28pt,fill=blue!80,draw=black] coordinates {
  (SID-CA Test,0.854)
  (CASP-16,0.759)
};

% Excluding interface
\addplot [bar shift=-20pt,fill=blue!50,draw=black] coordinates {
  (SID-CA Test,0.756)
  (CASP-16,0.525)
};

% Excluding CDR
\addplot [bar shift=-12pt,fill=blue!30,draw=black] coordinates {
  (SID-CA Test,0.713)
  (CASP-16,0.529)
};

% Excluding CDR - Epitope
\addplot [bar shift=-4pt,fill=blue!10,draw=black] coordinates {
  (SID-CA Test,0.849)
  (CASP-16,0.682)
};

% Pooling over all
\addplot [bar shift=4pt,fill=green1,draw=black] coordinates {
  (SID-CA Test,0.846)
  (CASP-16,0.352)
};

% Pooling over Interface
\addplot [bar shift=12pt,fill=green3,draw=black] coordinates {
  (SID-CA Test,0.694)
  (CASP-16,0.158)
};

% Pooling over CDR
\addplot [bar shift=20pt,fill=green5,draw=black] coordinates {
  (SID-CA Test,0.518)
  (CASP-16,0.071)
};

% Pooling over CDR-Interface
\addplot [bar shift=28pt,fill=green7,draw=black] coordinates {
  (SID-CA Test,0.830)
  (CASP-16,0.099)
};

\legend{
Ensemble of 3 best,
w/o interface,
w/o CDR,
w/o CDR–Epitope,
All nodes,
Interface-only,
CDR-only,
CDR–Epitope-only
}

\end{axis}
\end{tikzpicture}
\caption{A comparison of performance of pooling strategies on SID-CA test and CASP‑16 benchmarks. Labels denote the set of nodes used in the global weighted sum pooling operation. `w/o' denotes exclusion of the specified node set from pooling, while the suffix `only' indicate exclusive use of the specified set of nodes. \emph{All node}: weighted sum pooling over all nodes in a graph. \emph{Ensemble of 3 best}: average of output probabilities from the three models corresponding to the pale blue bars. Further detail can be found in \textbf{\cref{sec:pooling_strategy}}.}
\label{fig:pooling_methods}
\end{figure}


==> fig_ranking.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
  \begin{axis}[
      width=8.9cm,
      height=7cm,
      ybar,
      bar width=6pt,
      enlarge x limits=0.3,
      enlarge y limits={upper,value=0.18},
      symbolic x coords={IgPose,AbEpiTope, IgPose+AbEpiTope},
      xtick=data,
       ymin=0,
    ymax=100,
    ymajorgrids=true,
    ylabel={Success Rate (\%)},
    ylabel shift=-0.25cm,
    tick label style={font=\small\seabornfont},
    legend style={
        at={(0.5,0.85)},anchor=south,
        legend columns=4,
        /tikz/every even column/.append style={column sep=8pt},
        /tikz/every odd column/.append style={column sep=0pt},
        draw=none,
        font=\tiny\seabornfont
    },
    legend image post style={
        xshift=0pt,  
    },
    legend cell align=left,
    legend image code/.code={\draw[fill=#1] (0.2cm, 0.13cm) rectangle ( 0cm, -0.07cm);},
    ]

    % SID-R (blue)

    \addplot+[bar shift=-21pt,fill=blue!80,draw=black] coordinates {(IgPose,100) (AbEpiTope,70) (IgPose+AbEpiTope,100)};
    \addplot+[bar shift=-15pt,fill=blue!50,draw=black] coordinates {(IgPose,100) (AbEpiTope,85) (IgPose+AbEpiTope,100)};
    \addplot+[bar shift=-9pt, fill=blue!30,draw=black] coordinates {(IgPose,98)  (AbEpiTope,78) (IgPose+AbEpiTope,100)};
    \addplot+[bar shift=-3pt, fill=blue!10,draw=black] coordinates {(IgPose,99)  (AbEpiTope,75) (IgPose+AbEpiTope,96)};
    
    % CASP-16 (green)
    
    \addplot+[bar shift=+3pt, fill=green1,draw=black] coordinates {(IgPose,80) (AbEpiTope,80) (IgPose+AbEpiTope,100)};
    \addplot+[bar shift=+9pt, fill=green3,draw=black] coordinates {(IgPose,85)  (AbEpiTope,90) (IgPose+AbEpiTope,100)};
    \addplot+[bar shift=+15pt,fill=green5,draw=black] coordinates {(IgPose,90)  (AbEpiTope,94) (IgPose+AbEpiTope,100)};
    \addplot+[bar shift=+21pt,fill=green7,draw=black] coordinates {(IgPose,90)  (AbEpiTope,94) (IgPose+AbEpiTope,100)};
    

    \legend{
      Top10 (SID-R),Top20 (SID-R),Top50 (SID-R),Top100 (SID-R),
      Top10 (CASP),Top20 (CASP),Top50 (CASP),Top100 (CASP)
    }
  \end{axis}
\end{tikzpicture}

    \caption{Comparison of Top-K success rates for IgPose and AbEpiTope on two benchmark datasets. Blue-shaded and green-shaded bars show the SID-R and CASP-16 success rates, respectively. Here, success rate is defined as the precision in Top-K: the proportion of true positive samples among the Top-K ranked predictions. Here, IgPoseClassifier or AbEpiTarget are first used to filter out predicted negative samples; the remaining predicted positives are then ranked by IgPoseScore or AbEpiScore; precision is then calculated among the top 10, 20, 50, and 100 ranked candidates. \emph{IgPose+AbEpiTope} denotes the weighted ensemble variant of the two methods.}
    \label{fig:ranking_candidate}
\end{figure}


==> fig_subset.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=8.9cm,
    height=7cm,
    ybar,
    bar width=10pt,
    enlarge x limits=0.3,
    enlarge y limits={upper,value=0},
    legend style={
        at={(0.87,0.73)},
        anchor=south,
        legend columns=1,
        column sep=0.2cm,
        /tikz/every even column/.append style={column sep=10pt},
        /tikz/every odd column/.append style={column sep=0pt},
        draw=none,
        font=\tiny\seabornfont
    },
    legend image post style={
        xshift=0pt,  
    },
    legend cell align=left,
    legend image code/.code={\draw[fill=#1] (0.2cm, 0.13cm) rectangle ( 0cm, -0.07cm);},
    ymajorgrids=true,
    ytick={0,0.2,0.4,0.6,0.8,1},
    ylabel={Score},
    ylabel shift=-0.15cm,
    symbolic x coords={Ab, Nb, TCR},
    xtick=data,
    ymax=1.0,
    ymin=0,
    tick label style={font=\small\seabornfont}
]

% Plot 1: SID-CA AUC
% Matched shift: -15pt
\addplot [fill=blue!80,draw=black,bar shift=-15pt] coordinates {
    (Ab, 0.9449)
    (Nb, 0.9984)
    (TCR, 0.2011)
};

% Plot 2: SID-CB AUC
% Matched shift: 5pt
\addplot [fill=blue!15,draw=black,bar shift=-5pt] coordinates {
    (Ab, 0.8660)
    (Nb, 0.9970)
    (TCR, 0.2281)
};

% Plot 3: SID-CA AP
% Matched shift: -5pt
\addplot [fill=green1,draw=black,bar shift=5pt] coordinates {
    (Ab, 0.9412)
    (Nb, 0.8647)
    (TCR, 0.0070)
};

% Plot 4: SID-CB AP
% Matched shift: 15pt
\addplot [fill=green7,draw=black,bar shift=15pt] coordinates {
    (Ab, 0.9680)
    (Nb, 0.8143)
    (TCR, 0.0094)
};

\legend{SID-CA AUC, SID-CB AUC, SID-CA AP, SID-CB AP}

\end{axis}
\end{tikzpicture}
\caption{Performance comparison on Ab-Ag, Nb-Ag, and TCR-pMHC subsets. }
\label{fig:target_fixed}
\end{figure}

